Investigating Memory in Model-Free RL with POPGym Arcade

How should we analyze memory in deep RL? We introduce tools for analyzing policies under partial observability and revealing how agents use memory to make decisions. To utilize these tools, we present POPGym Arcade, a collection of Atari-inspired, hardware-accelerated environments sharing a single observation and action space. Each environment provides fully and partially observable variants, enabling counterfactual studies on observability. We find that controlled studies are necessary for fair comparisons and identify a pathology where value functions smear credit over irrelevant history. Using this pathology, we demonstrate how out-of-distribution scenarios can contaminate memory, perturbing the policy far into the future. Our code is available at https://github.com/bolt-research/popgym-arcade.

==> plots/Bias_and_Gap.tex <==
\definecolor{myblue}{RGB}{209,226,240}
\definecolor{mybluedark}{RGB}{70,115,165}
\definecolor{myorange}{RGB}{252,229,205}
\definecolor{myorangedark}{RGB}{215,135,50}
\definecolor{mypurple}{RGB}{225,213,231}
\definecolor{mypurpledark}{RGB}{115,60,120}
\definecolor{arrowblue}{RGB}{58,106,145}
\definecolor{arrowpurple}{RGB}{120,65,125}

\begin{tikzpicture}[
    font=\sffamily,
    box/.style={
        draw, line width=1.2mm, rounded corners=12pt,
        minimum width=6.5cm, minimum height=5.5cm, 
        align=center, inner sep=10pt
    },
    arrowstyle/.style={
        {Triangle[width=5mm,length=4mm]}-{Triangle[width=5mm,length=4mm]}, 
        line width=2.2mm
    }
]

% --- 神经网络绘图 ---
\newcommand{\drawnetwork}[3]{
    \begin{scope}[shift={(#1)}, scale=#2]
        \foreach \starty in {-0.4, 0.4}
            \foreach \midy in {-0.5, 0, 0.5}
                \draw[gray!90, thin] (-0.6, \starty) -- (0, \midy);
        \foreach \midy in {-0.5, 0, 0.5}
            \foreach \endy in {-0.4, 0.4}
                \draw[gray!90, thin] (0, \midy) -- (0.6, \endy);
        \foreach \y in {-0.4, 0.4} \fill[white, draw=black, line width=0.8pt] (-0.6, \y) circle (0.15);
        \foreach \y in {-0.4, 0.4} \fill[white, draw=black, line width=0.8pt] (0.6, \y) circle (0.15);
        \foreach \y in {-0.5, 0, 0.5} \fill[white, draw=black, line width=0.8pt] (0, \y) circle (0.15);
        
        \ifnum#3=1
        \draw[->, black, line width=1.5pt, >=stealth, rounded corners=2pt] 
                        (0.8, 0)            
                        -- (1.15, 0)       
                        -- (1.15, 1.0)
                        -- (-1.15, 1.0)      
                        -- (-1.15, 0)
                        -- (-0.8, 0);      
        \fi
    \end{scope}
}

% --- 眼睛绘图 (保持你的逻辑) ---
\newcommand{\draweye}[2]{
    \begin{scope}[shift={(#1)}, scale=#2]
        \draw[line width=1.5pt] (-0.5,0) .. controls (-0.2,0.4) and (0.2,0.4) .. (0.5,0);
        \draw[line width=1.5pt] (-0.5,0) .. controls (-0.2,-0.4) and (0.2,-0.4) .. (0.5,0);
        \fill (0,0) circle (0.18);
        \draw (0,0) circle (0.06);
        
        % 虚线连接：保持原有的计算，确保连接到 Matrix
        % 眼球中心在 (0,0), 右端点 (0.5,0)
        % 目标 Matrix 左上相对坐标约为 (1.28, 1.0)
        % 目标 Matrix 左下相对坐标约为 (1.28, -0.7)
        \draw[dashed, gray!80, line width=0.8pt] (0.5,0) -- (1.28, 1.0); 
        \draw[dashed, gray!80, line width=0.8pt] (0.5,0) -- (1.28, -0.7);
    \end{scope}
}

% --- Matrix 绘图 ---
\newcommand{\drawconsistentgrid}[4]{
    \begin{scope}[shift={(#1)}, scale=#2]
        \pgfmathsetseed{42} 
        \fill[white] (0,0) rectangle (2,2);
        \node[above, font=\Large\itshape] at (1,2) {#4};
        
        \foreach \x in {0,0.5,1,1.5} {
            \foreach \y in {0,0.5,1,1.5} {
                \pgfmathparse{rnd > 0.7 ? 1 : 0} 
                \ifnum\pgfmathresult=1
                    \ifnum#3=1
                        \fill[gray!60!black, opacity=0.4] (\x,\y) rectangle (\x+0.5,\y+0.5);
                    \else
                        \fill[mybluedark] (\x,\y) rectangle (\x+0.5,\y+0.5);
                    \fi
                \fi
            }
        }
        \ifnum#3=1
            \draw[step=0.5, gray!40, thin] (0,0) grid (2,2);
            \foreach \i in {1,...,12} { 
                \pgfmathsetmacro{\rx}{rnd*1.5} \pgfmathsetmacro{\ry}{rnd*1.5}
                \fill[gray!20, opacity=0.5] (\rx,\ry) rectangle (\rx+0.5,\ry+0.5);
            }
        \else
            \draw[step=0.5, black, thin] (0,0) grid (2,2);
        \fi
        \draw[black, line width=1pt] (0,0) rectangle (2,2);
    \end{scope}
}

% --- 布局主体 ---
\node[box, fill=myblue, draw=mybluedark] (box1) at (0,0) {};
\node[box, fill=myorange, draw=myorangedark, right=0.8cm of box1] (box2) {};
\node[box, fill=mypurple, draw=mypurpledark, right=0.8cm of box2] (box3) {};

% --- 关键修改：将 (0, 0.9) 改为 (0, 1.35) 实现整体上移 ---
\node at ($(box1.center)+(0, 1.35)$) {
    \begin{tikzpicture}
        \drawnetwork{0,0}{1.1}{0}  
        \draweye{2.1, 0}{0.7} 
        \drawconsistentgrid{3.0, -0.5}{0.6}{0}{$s_t$}
    \end{tikzpicture}
};
\node[yshift=-1.4cm, align=center, font=\Large] at (box1.center) {
    \textbf{No Memory, }\\[3pt] \textbf{MDP}\\[6pt] {\Large $J(\pi, \mathcal{M})$}
};

% --- 关键修改：将 (0, 0.9) 改为 (0, 1.35) ---
\node at ($(box2.center)+(0, 1.35)$) {
    \begin{tikzpicture}
        \drawnetwork{0,0}{1.1}{1} 
        \draweye{2.1, 0}{0.7} 
        \drawconsistentgrid{3.0, -0.5}{0.6}{0}{$s_t$}
    \end{tikzpicture}
};
\node[yshift=-1.4cm, align=center, font=\Large] at (box2.center) {
    \textbf{Memory,}\\[3pt] \textbf{MDP}\\[6pt] {\Large $J(f, \pi, \mathcal{M})$}
};

% --- 关键修改：将 (0, 0.9) 改为 (0, 1.35) ---
\node at ($(box3.center)+(0, 1.35)$) {
    \begin{tikzpicture}
        \drawnetwork{0,0}{1.1}{1} 
        \draweye{2.1, 0}{0.7} 
        \drawconsistentgrid{3.0, -0.5}{0.6}{1}{$o_t$}
    \end{tikzpicture}
};
\node[yshift=-1.4cm, align=center, font=\Large] at (box3.center) {
    \textbf{Memory,}\\[3pt] \textbf{POMDP}\\[6pt] {\Large $J(f, \pi, \mathcal{P})$}
};

% --- 底部箭头 ---
\draw[arrowblue, arrowstyle, bend right=40] 
    ($(box1.south)+(0.8, 0.2)$) to 
    node[midway, below=12pt, align=center, font=\huge\bfseries] {Memory\\Bias}
    ($(box2.south)+(-0.8, 0.2)$);

\draw[arrowpurple, arrowstyle, bend right=40] 
    ($(box2.south)+(0.8, 0.2)$) to 
    node[midway, below=12pt, align=center, font=\huge\bfseries] {Observability\\Gap}
    ($(box3.south)+(-0.8, 0.2)$);
\label{memorybias_obsgap_relationship}
\end{tikzpicture}

==> plots/hero_density.tex <==
% --- COLORS ---
% Standard Matplotlib colors for data/lines
\definecolor{mplBlue}{RGB}{31, 119, 180}
\definecolor{mplOrange}{RGB}{255, 127, 14}

% New Pastel colors for structural elements (Fill)
% Green for "Processing" steps
\definecolor{pastelGreen}{RGB}{210, 240, 215} 
% Red/Purple for "Output/Action" steps
\definecolor{pastelPurple}{RGB}{235, 230, 250}
% Neutral Gray for the density bars
\definecolor{barGray}{RGB}{189, 214, 240}
\definecolor{darkbarGray}{RGB}{102, 178, 240}

% Darker outline color
\definecolor{darkOutline}{RGB}{80, 80, 80}


\begin{tikzpicture}[>=Stealth, thick]

    % --- DEFINITIONS ---
    \def\tOne{1.2}
    \def\tTwo{2.7}
    \def\tThree{4.2}
    \def\tFour{5.7}
    
    \def\hOne{0.7}
    \def\hTwo{0.3}
    \def\hThree{1.3}
    \def\hFour{0.75}

    % ----------------------------------------------------------------
    % PART 1: TOP GRAPH (Density vs Time)
    % ----------------------------------------------------------------
    \begin{scope}[yshift=0.0cm]
        % Axes
        \draw[<->, line width=1.2pt] (0, 1.6) -- (0,0) -- (6.5, 0);

        % Coordinates (Centered vertically on bars)
        \coordinate (start) at (0.8, 0);
        \coordinate (p1) at (\tOne, {0.5*\hOne});
        \coordinate (p2) at (\tTwo, {0.5*\hTwo});
        \coordinate (p3) at (\tThree, {0.5*\hThree});
        \coordinate (p4) at (\tFour, {0.5*\hFour});
        \coordinate (end) at (6.1, 0);

        % Bars (Rectangles) -- MODIFIED: Use \fill + barGray, no borders
        \def\bw{0.5} 
        \fill[barGray] (\tOne-\bw/2, 0) rectangle (\tOne+\bw/2, \hOne);
        \fill[barGray] (\tTwo-\bw/2, 0) rectangle (\tTwo+\bw/2, \hTwo);
        \fill[barGray] (\tThree-\bw/2, 0) rectangle (\tThree+\bw/2, \hThree);
        \fill[barGray] (\tFour-\bw/2, 0) rectangle (\tFour+\bw/2, \hFour);

        % The Curve
        \draw[mplOrange, line width=1.5pt] plot [smooth, tension=0.65] coordinates { 
            (start) (p1) (p2) (p3) (p4) (end)
        };

        % "Recall" labeling
        \node[mplOrange] at (5.6, 1) {$\mathbb{E}_{\pi, f}[\delta_\pi(\mathbf{x}, \tau)]$};

        \node[darkbarGray] at (2, 1) {$\int_{A} \left \lVert \nabla_{o_t} \pi(a_4 | \hat{s}_4) \right \rVert da_4$};

        % Dots
        \foreach \p in {p1, p2, p3, p4} {
            \fill[mplBlue] (\p) circle (2pt);
        }
    \end{scope}

    % ----------------------------------------------------------------
    % PART 2: BOTTOM RNN DIAGRAM
    % ----------------------------------------------------------------
    \begin{scope}[yshift=-1.2cm]
        
        % MODIFIED: Styles with rounded corners and pastel fills
        \tikzstyle{fblock} = [
            draw=darkOutline, 
            fill=pastelGreen, 
            rectangle, 
            very thick, 
            minimum size=0.6cm, 
            inner sep=1pt, 
            rounded corners=3pt
        ]
        
        \tikzstyle{outblock} = [
            draw=darkOutline,
            fill=pastelPurple,
            rectangle,
            very thick,
            inner sep=4pt,
            rounded corners=3pt
        ]
        
        % Processing Blocks
        \node[fblock] (f1) at (\tOne, 0) {$f$};
        \node[fblock] (f2) at (\tTwo, 0) {$f$};
        \node[fblock] (f3) at (\tThree, 0) {$f$};
        \node[fblock] (f4) at (\tFour, 0) {$f$};

        % Inputs (O_t)
        \foreach \i in {1,2,3,4} {
            \node[above=0.3cm of f\i] (O\i) {$o_{\i}$};
            \draw[->, line width=1pt] (O\i) -- (f\i);
        }

        % Horizontal Arrows (h_t)
        \draw[->, line width=1pt] ($(f1.west)+(-0.6,0)$) -- node[below=0pt] {$h_0$} (f1.west);
        \draw[->, line width=1pt] (f1) -- node[below=0pt] {$h_1$} (f2);
        \draw[->, line width=1pt] (f2) -- node[below=0pt] {$h_2$} (f3);
        \draw[->, line width=1pt] (f3) -- node[below=0pt] {$h_3$} (f4);

        % Output Head - Wrapped in a styled box for consistency
        \node[outblock, below=0.6cm of f4] (piq) {$\pi(a_4 | \hat{s}_4)$};
        
        % Arrows for output
        \draw[->, line width=1pt] (f4.south) -- node[right=2pt] {$\hat{s}_4$} (piq.north);

    \end{scope}
\end{tikzpicture}

